Hackers vs. Security: Attack-Defence Trees as Asynchronous Multi-Agent Systems

Attack-Defence Trees (ADTs) are well-suited to assess possible attacks to systems and the efficiency of counter-measures. In this paper, we first enrich the available constructs with reactive patterns that cover further security scenarios, and equip all constructs with attributes such as time and cost to allow quantitative analyses. Then, ADTs are modelled as (an extension of) Asynchronous Multi-Agents Systems--EAMAS. The ADT-EAMAS transformation is performed in a systematic manner that ensures correctness. The transformation allows us to quantify the impact of different agents configurations on metrics such as attack time. Using EAMAS also permits parametric verification: we derive constraints for property satisfaction. Our approach is exercised on several case studies using the Uppaal and IMITATOR tools.

==> figures/and_attack_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=nn] (A)
		{\rotatebox{-90}{\large$\ActAttack$}};
	\nodesubtree at (-1,-1.3) (a1) {$\!\actAttack_1\!\!$};
	\nodesubtree at ( 1,-1.3) (an) {$\!\actAttack_n\!\!$};
	\node[draw=none] at (0,-1.3) {$\cdots$};
	\draw (a1.north) -- ([yshift=1.5mm]a1.north) -| (A.input 1);
	\draw (an.north) -- ([yshift=1.3mm]an.north) -| (A.input 2);
\end{tikzpicture}
\endgroup


==> figures/and_defence_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=Green,minimum size=6mm},every state/.style={rectangle}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=nn] (D)
		{\rotatebox{-90}{\large$\ActDefence$}};
	\nodesubtree at (-1,-1.3) (d1) {$\!\actDefence_1\!\!$};
	\nodesubtree at ( 1,-1.3) (dn) {$\!\actDefence_n\!\!$};
	\node[draw=none] at (0,-1.3) {$\cdots$};
	\draw (d1.north) -- ([yshift=1.5mm]d1.north) -| (D.input 1);
	\draw (dn.north) -- ([yshift=1.3mm]dn.north) -| (D.input 2);
\end{tikzpicture}
\endgroup


==> figures/counter_attack_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=Green,minimum size=6mm}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=ni] (D)
		{\rotatebox{-90}{\large$\ActDefence$}};
	\nodesubtree           at (-1,-1.32) (d) {$\!\actDefence\!$};
	\nodesubtree[draw=red] at ( 1,-1.36) (a) {$\actAttack$};
	\draw (d.north) -- ([yshift=1.5mm]d.north) -| (D.input 1);
	\draw (a.north) -- ([yshift=1.4mm]a.north) -| (D.input 2);
\end{tikzpicture}
\endgroup


==> figures/counter_defence_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=ni] (A)
		{\rotatebox{-90}{\large$\ActAttack$}};
	\nodesubtree             at (-1,-1.36) (a) {$\actAttack$};
	\nodesubtree[draw=Green] at ( 1,-1.32) (d) {$\!\actDefence\!$};
	\draw (a.north) -- ([yshift=1.4mm]a.north) -| (A.input 1);
	\draw (d.north) -- ([yshift=1.5mm]d.north) -| (A.input 2);
\end{tikzpicture}
\endgroup


==> figures/inhibit_attack_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=Green,minimum size=6mm}]
	\normalsize
	\node[or gate US,point up,logic gate inputs=ni] (D)
		{\rotatebox{-90}{\large$\ActDefence$}};
	\nodesubtree           at (-1,-1.24) (d) {$\!\actDefence\!$};
	\nodesubtree[draw=red] at ( 1,-1.28) (a) {$\actAttack$};
	\draw (d.north) -- ([yshift=1.5mm]d.north) -| (D.input 1);
	\draw (a.north) -- ([yshift=1.4mm]a.north) -| (D.input 2);
\end{tikzpicture}
\endgroup


==> figures/no_defence_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm}]
	\normalsize
	\node[or gate US,point up,logic gate inputs=ni] (A)
		{\rotatebox{-90}{\large$\ActAttack$}};
	\nodesubtree             at (-1,-1.28) (a) {$\actAttack$};
	\nodesubtree[draw=Green] at ( 1,-1.24) (d) {$\!\actDefence\!$};
	\draw (a.north) -- ([yshift=1.4mm]a.north) -| (A.input 1);
	\draw (d.north) -- ([yshift=1.5mm]d.north) -| (A.input 2);
\end{tikzpicture}
\endgroup


==> figures/or_attack_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm}]
	\normalsize
	\node[or gate US,point up,logic gate inputs=nn] (A)
		{\rotatebox{-90}{\large$\ActAttack$}};
	\nodesubtree at (-1,-1.3) (a1) {$\!\actAttack_1\!\!$};
	\nodesubtree at ( 1,-1.3) (an) {$\!\actAttack_n\!\!$};
	\node[draw=none] at (0,-1.3) {$\cdots$};
	\draw (a1.north) -- ([yshift=1.5mm]a1.north) -| (A.input 1);
	\draw (an.north) -- ([yshift=1.3mm]an.north) -| (A.input 2);
\end{tikzpicture}
\endgroup


==> figures/or_defence_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=Green,minimum size=6mm},every state/.style={rectangle}]
	\normalsize
	\node[or gate US,point up,logic gate inputs=nn] (D)
		{\rotatebox{-90}{\large$\ActDefence$}};
	\nodesubtree at (-1,-1.3) (d1) {$\!\actDefence_1\!\!$};
	\nodesubtree at ( 1,-1.3) (dn) {$\!\actDefence_n\!\!$};
	\node[draw=none] at (0,-1.3) {$\cdots$};
	\draw (d1.north) -- ([yshift=1.5mm]d1.north) -| (D.input 1);
	\draw (dn.north) -- ([yshift=1.3mm]dn.north) -| (D.input 2);
\end{tikzpicture}
\endgroup


==> figures/sand_attack_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
    [every node/.style={ultra thick,draw=red,minimum size=6mm}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=nn, seq=4pt] (A)
		{\rotatebox{-90}{\large$\ActAttack$}};
	\nodesubtree at (-1,-1.3) (a1) {$\!\actAttack_1\!\!$};
	\nodesubtree at ( 1,-1.3) (an) {$\!\actAttack_n\!\!$};
	\node[draw=none] at (0,-1.3) {$\cdots$};
	\draw (a1.north) -- ([yshift=1.5mm]a1.north) -| (A.input 1);
	\draw (an.north) -- ([yshift=1.5mm]an.north) -| (A.input 2);
\end{tikzpicture}
\endgroup


==> figures/sand_defence_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=Green,minimum size=6mm},every state/.style={rectangle}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=nn, seq=4pt] (D)
		{\rotatebox{-90}{\large$\ActDefence$}};
	\nodesubtree at (-1,-1.3) (d1) {$\!\actDefence_1\!\!$};
	\nodesubtree at ( 1,-1.3) (dn) {$\!\actDefence_n\!\!$};
	\node[draw=none] at (0,-1.3) {$\cdots$};
	\draw (d1.north) -- ([yshift=1.5mm]d1.north) -| (D.input 1);
	\draw (dn.north) -- ([yshift=1.5mm]dn.north) -| (D.input 2);
\end{tikzpicture}
\endgroup


==> figures/snand_attack_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=ni, seq=9pt] (A)
		{\rotatebox{-90}{\large$\ActAttack$}};
	\nodesubtree             at (-1,-1.36) (a) {$\actAttack$};
	\nodesubtree[draw=Green] at ( 1,-1.32) (d) {$\!\actDefence\!$};
	\draw (a.north) -- ([yshift=1.4mm]a.north) -| (A.input 1);
	\draw (d.north) -- ([yshift=1.5mm]d.north) -| (A.input 2);
\end{tikzpicture}
\endgroup


==> figures/snand_defence_gate.tex <==
%auto-ignore
%!TEX root=../report.tex

\begingroup
\def\nodesubtree{\node[isosceles triangle, isosceles triangle apex angle=70, shape border rotate=90, minimum size=6.5mm]}

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=Green,minimum size=6mm}]
	\normalsize
	\node[and gate US,point up,logic gate inputs=ni, seq=9pt] (D)
		{\rotatebox{-90}{\large$\ActDefence$}};
	\nodesubtree           at (-1,-1.32) (d) {$\!\actDefence\!$};
	\nodesubtree[draw=red] at ( 1,-1.36) (a) {$\actAttack$};
	\draw (d.north) -- ([yshift=1.5mm]d.north) -| (D.input 1);
	\draw (a.north) -- ([yshift=1.4mm]a.north) -| (D.input 2);
\end{tikzpicture}
\endgroup


==> tables/tabTransformConjunct.tex <==
%auto-ignore
%!TEX root=../report.tex

\begin{center}
\scalebox{0.9}{
\begin{tabular}{|c|c|}
\hline\hline
% table head
{\bf \ADT/ construct} & {\bf Agent model}\\
\hline\hline
% and node
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=red,minimum size=6mm}]
		\node[and gate US,point up,logic gate inputs=nn] (A)
			{\rotatebox{-90}{$\ActAttack$}};
		\node[state] at (-1,-1.3) (a1) {$\actAttack_1$};
		\node[state] at (1,-1.3) (an) {$\actAttack_n$};
		\node[draw=none] at (0,-1.3) {$\cdots$};
		\draw (a1.north) -- ([yshift=0.15cm]a1.north) -| (A.input 1);
		\draw (an.north) -- ([yshift=0.15cm]an.north) -| (A.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[draw=none,right of=l2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l2] (l3) {$\loc_n$};
		\node[state,right of=l3] (l4) {$\loc_\ActAttack{}$};
		\node[state,below of=l2] (l'1) {$\loc'_1$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}_1\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actAttack{}_2\_\ok}$} (l2);
		\draw (l3) -- node[above] {$\ActAttack{}$} (l4);
		\draw[sync] (l4) to [loop right] node[right] {$\styleSync{\send\ActAttack{}\_\ok}$}
		(l4);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}_1\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right=20] node[above,sloped]
			{$\styleSync{\receive\actAttack{}_2\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right=45] node[above,sloped] {$\vdots$}
			node[below,sloped]
			{$\styleSync{\receive\actAttack{}_n\_\nok}$} (l'1);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=Green,minimum size=6mm},
				every state/.style={rectangle}]
		\node[and gate US,point up,logic gate inputs=nn] (D)
			{\rotatebox{-90}{$\ActDefence$}};
		\node[state] at (-1,-1.3) (d1) {$\actDefence_1$};
		\node[state] at (1,-1.3) (dn) {$\actDefence_n$};
		\node[draw=none] at (0,-1.3) {$\cdots$};
		\draw (d1.north) -- ([yshift=0.15cm]d1.north) -| (D.input 1);
		\draw (dn.north) -- ([yshift=0.15cm]dn.north) -| (D.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[draw=none,right of=l2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l2] (l3) {$\loc_n$};
		\node[state,right of=l3] (l4) {$\loc_\ActDefence{}$};
		\node[state,below of=l2] (l'1) {$\loc'_1$};
		\draw[sync] (l0) -- node[above]
			{$\styleSync{\receive\actDefence{}_1\_\ok}$} (l1);
		\draw[sync] (l1) -- node[above]
			{$\styleSync{\receive\actDefence{}_2\_\ok}$} (l2);
		\draw (l3) -- node[above] {$\ActDefence{}$} (l4);
		\draw[sync] (l4) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\ok}$} (l4);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actDefence{}_1\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right=20] node[above,sloped]
			{$\styleSync{\receive\actDefence{}_2\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right=45] node[above,sloped] {$\vdots$}
			node[below,sloped]
			{$\styleSync{\receive\actDefence{}_n\_\nok}$} (l'1);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\nok}$} (l'1);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
% or node
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=red,minimum size=6mm}]
		\node[or gate US,point up,logic gate inputs=nn] (A)
			{\rotatebox{-90}{$\ActAttack$}};
		\node[state] at (-1,-1.3) (a1) {$\actAttack_1$};
		\node[state] at (1,-1.3) (an) {$\actAttack_n$};
		\node[draw=none] at (0,-1.3) {$\cdots$};
		\draw (a1.north) -- ([yshift=0.15cm]a1.north) -| (A.input 1);
		\draw (an.north) -- ([yshift=0.15cm]an.north) -| (A.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_\ActAttack{}$};
		\node[draw=none,right of=l0,node distance=0.9cm,yshift=0.1cm] {$\vdots$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l'1] (l'2) {$\loc'_2$};
		\node[draw=none,right of=l'2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l'2] (l'3) {$\loc'_n$};
		\draw[sync] (l0) to [bend left]
			node[above] {$\styleSync{\receive\actAttack{}_1\_\ok}$} (l1);
		\draw[sync] (l0) to [bend right]
			node[below] {$\styleSync{\receive\actAttack{}_n\_\ok}$} (l1);
		\draw (l1) -- node[above] {$\ActAttack{}$} (l2);
		\draw[sync] (l2) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (l2);
		\draw[sync] (l0) to [bend right=20] node[below,sloped]
			{$\styleSync{\receive\actAttack{}_1\_\nok}$} (l'1);
		\draw[sync] (l'1) -- node[above]
			{$\styleSync{\receive\actAttack{}_2\_\nok}$} (l'2);
		\draw[sync] (l'3) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'3);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=Green,minimum size=6mm},
				every state/.style={rectangle}]
		\node[or gate US,point up,logic gate inputs=nn] (D)
			{\rotatebox{-90}{$\ActDefence$}};
		\node[state] at (-1,-1.3) (d1) {$\actDefence_1$};
		\node[state] at (1,-1.3) (dn) {$\actDefence_n$};
		\node[draw=none] at (0,-1.3) {$\cdots$};
		\draw (d1.north) -- ([yshift=0.15cm]d1.north) -| (D.input 1);
		\draw (dn.north) -- ([yshift=0.15cm]dn.north) -| (D.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_\ActDefence{}$};
		\node[draw=none,right of=l0,node distance=0.9cm,yshift=0.1cm] {$\vdots$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l'1] (l'2) {$\loc'_2$};
		\node[draw=none,right of=l'2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l'2] (l'3) {$\loc'_n$};
		\draw[sync] (l0) to [bend left]
			node[above] {$\styleSync{\receive\actDefence{}_1\_\ok}$} (l1);
		\draw[sync] (l0) to [bend right]
			node[below] {$\styleSync{\receive\actDefence{}_n\_\ok}$} (l1);
		\draw (l1) -- node[above] {$\ActDefence{}$} (l2);
		\draw[sync] (l2) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\ok}$} (l2);
		\draw[sync] (l0) to [bend right=20] node[below,sloped]
			{$\styleSync{\receive\actDefence{}_1\_\nok}$} (l'1);
		\draw[sync] (l'1) -- node[above]
			{$\styleSync{\receive\actDefence{}_2\_\nok}$} (l'2);
		\draw[sync] (l'3) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\nok}$} (l'3);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline\hline
\end{tabular}
}
\end{center}


==> tables/tabTransformCounter.tex <==
%auto-ignore
%!TEX root=../report.tex

\begin{center}
\scalebox{0.9}{
\begin{tabular}{|c|c|}
\hline\hline
% table head
{\bf \ADT/ construct} & {\bf Agent model}\\
\hline\hline
% counter nodes
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=red,minimum size=6mm}]
		\node[and gate US,point up,logic gate inputs=ni] (A)
			{\rotatebox{-90}{\large$\ActAttack$}};
		\node[state] at (-1,-1.3) (a) {$\actAttack$};
		\node[rectangle,draw=Green] at (1,-1.3) (d) {$\actDefence$};
		\draw (a.north) -- ([yshift=0.15cm]a.north) -| (A.input 1);
		\draw (d.north) -- ([yshift=0.24cm]d.north) -| (A.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[state,right of=l2] (lA) {$\loc_A$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actDefence{}\_\nok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right] node[below,sloped]
			{$\styleSync{\receive\actDefence{}\_\ok}$} (l'1);
		\draw (l2) -- node[above] {$\ActAttack{}$} (lA);
		\draw[sync] (lA) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (lA);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=Green,minimum size=6mm}]
		\node[and gate US,point up,logic gate inputs=ni] (D)
			{\rotatebox{-90}{\large$\ActDefence$}};
		\node[rectangle] at (-1,-1.3) (d) {$\actDefence$};
		\node[state,draw=red] at (1,-1.3) (a) {$\actAttack$};
		\draw (d.north) -- ([yshift=0.15cm]d.north) -| (D.input 1);
		\draw (a.north) -- ([yshift=0.2cm]a.north) -| (D.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[state,right of=l2] (lD) {$\loc_D$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actDefence{}\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actAttack{}\_\nok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actDefence{}\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right] node[below,sloped]
			{$\styleSync{\receive\actAttack{}\_\ok}$} (l'1);
		\draw (l2) -- node[above] {$\ActDefence{}$} (lD);
		\draw[sync] (lD) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\ok}$} (lD);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\nok}$} (l'1);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=red,minimum size=6mm}]
		\node[or gate US,point up,logic gate inputs=ni] (A)
			{\rotatebox{-90}{\large$\ActAttack$}};
		\node[state] at (-1,-1.3) (a) {$\actAttack$};
		\node[rectangle,draw=Green] at (1,-1.3) (d) {$\actDefence$};
		\draw (a.north) -- ([yshift=0.15cm]a.north) -| (A.input 1);
		\draw (d.north) -- ([yshift=0.24cm]d.north) -| (A.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_\ActAttack{}$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l'1] (l'2) {$\loc'_2$};
		\draw[sync] (l0) to [bend left]
			node[above] {$\styleSync{\receive\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l0) to [bend right]
			node[below] {$\styleSync{\receive\actDefence{}\_\nok}$} (l1);
		\draw (l1) -- node[above] {$\ActAttack{}$} (l2);
		\draw[sync] (l2) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (l2);
		\draw[sync] (l0) to [bend right=20] node[below,sloped]
			{$\styleSync{\receive\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l'1) -- node[above]
			{$\styleSync{\receive\actDefence{}\_\ok}$} (l'2);
		\draw[sync] (l'2) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
\parbox[c]{4cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every node/.style={ultra thick,draw=Green,minimum size=6mm}]
		\node[or gate US,point up,logic gate inputs=ni] (D)
			{\rotatebox{-90}{\large$\ActDefence$}};
		\node[rectangle] at (-1,-1.3) (d) {$\actDefence$};
		\node[state,draw=red] at (1,-1.3) (a) {$\actAttack$};
		\draw (d.north) -- ([yshift=0.15cm]d.north) -| (D.input 1);
		\draw (a.north) -- ([yshift=0.2cm]a.north) -| (D.input 2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_\ActDefence{}$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l'1] (l'2) {$\loc'_2$};
		\draw[sync] (l0) to [bend left]
			node[above] {$\styleSync{\receive\actDefence{}\_\ok}$} (l1);
		\draw[sync] (l0) to [bend right]
			node[below] {$\styleSync{\receive\actAttack{}\_\nok}$} (l1);
		\draw (l1) -- node[above] {$\ActDefence{}$} (l2);
		\draw[sync] (l2) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\ok}$} (l2);
		\draw[sync] (l0) to [bend right=20] node[below,sloped]
			{$\styleSync{\receive\actDefence{}\_\nok}$} (l'1);
		\draw[sync] (l'1) -- node[above]
			{$\styleSync{\receive\actAttack{}\_\ok}$} (l'2);
		\draw[sync] (l'2) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\nok}$} (l'2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline\hline
\end{tabular}
}
\end{center}


==> tables/tabTransformSeq.tex <==
%auto-ignore
%!TEX root=../report.tex

\begin{center}
\scalebox{0.9}{
\begin{tabular}{|c|c|}
\hline\hline
% table head
{\bf \ADT/ construct} & {\bf Agent model}\\
\hline\hline
% Sequential And attack
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/sand_attack_gate.tex}
	\vspace{1mm}
	}
& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[draw=none,right of=l2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l2] (ln) {$\loc_n$};
		\node[state,right of=ln] (lA) {$\loc_A$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}_1\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actAttack{}_2\_\ok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}_1\_\nok}$} (l'1);
		\draw[sync] (l1) to node[above,sloped]
			{$\styleSync{\receive\actAttack{}_2\_\nok}$} (l'1);
		\draw[sync] (l2) to node[above,sloped]
			{$\styleSync{\receive\actAttack{}_3\_\nok}$} (l'1);
		\draw (ln) -- node[above] {$\ActAttack{}$} (lA);
		\draw[sync] (lA) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (lA);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
  \\
\hline

% Sequential And defence
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/sand_defence_gate.tex}
	\vspace{1mm}
	}
& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[draw=none,right of=l2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l2] (ln) {$\loc_n$};
		\node[state,right of=ln] (lD) {$\loc_D$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actDefence{}_1\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actDefence{}_2\_\ok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actDefence{}_1\_\nok}$} (l'1);
		\draw[sync] (l1) to node[above,sloped]
			{$\styleSync{\receive\actDefence{}_2\_\nok}$} (l'1);
		\draw[sync] (l2) to node[above,sloped]
			{$\styleSync{\receive\actDefence{}_3\_\nok}$} (l'1);
		\draw (ln) -- node[above] {$\ActDefence{}$} (lD);
		\draw[sync] (lD) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\ok}$} (lD);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
  \\
\hline

% Sequential Counter defence
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/snand_attack_gate.tex}
	\vspace{1mm}
	}
& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[state,right of=l2] (lA) {$\loc_A$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actDefence{}\_\nok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l1) to node[above,sloped]
			{$\styleSync{\receive\actDefence{}\_\ok}$} (l'1);
		\draw (l2) -- node[above] {$\ActAttack{}$} (lA);
		\draw[sync] (lA) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (lA);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
  \\
\hline

% Sequential Counter attack
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/snand_defence_gate.tex}
  \vspace{1mm}
	}
& \parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[state,right of=l2] (lD) {$\loc_D$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actDefence{}\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actAttack{}\_\nok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actDefence{}\_\nok}$} (l'1);
		\draw[sync] (l1) to node[above,sloped]
			{$\styleSync{\receive\actAttack{}\_\ok}$} (l'1);
		\draw (l2) -- node[above] {$\ActDefence{}$} (l3);
		\draw[sync] (lD) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\ok}$} (lD);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActDefence{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
  \\
\hline\hline
\end{tabular}
}
\end{center}


==> tables/tabTransformShort.tex <==
%auto-ignore
%!TEX root=../report.tex

\begin{center}
\scalebox{0.76}{
\begin{tabular}{|c|c|}
\hline
% table head
{\bf \ADT/ construct} & {\bf Agent model}\\
\hline\hline
\multicolumn{2}{|c|}{Leaf node}\\
\hline
% leaf nodes
% attacker leaf
\parbox[c]{2cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}[every state/.style={ultra thick,draw=red,
						minimum size=6mm}]
		\node[state] (LA) {$\actAttack{}$};
	\end{tikzpicture}
	\vspace{1mm}
} &
\parbox[c]{8cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1, node distance=1cm] (l'1) {$\loc'_1$};
		\draw (l0) -- node[above] {$\actAttack{}$} (l1);
		\draw[sync] (l1) to [loop right] node[right]
			{$\styleSync{\send\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l0) -- node[below,sloped]
			{$\styleSync{\send\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l'1) to [loop right] node[right]
			{$\styleSync{\send\actAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
	\\
\hline\hline
\multicolumn{2}{|c|}{Conjunction/disjunction nodes}\\
\hline
% and node
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/and_attack_gate.tex}\!\!
	\vspace{1mm}
} &
\parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[draw=none,right of=l2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l2] (l3) {$\loc_n$};
		\node[state,right of=l3] (l4) {$\loc_\ActAttack{}$};
		\node[state,below of=l2] (l'1) {$\loc'_1$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}_1\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actAttack{}_2\_\ok}$} (l2);
		\draw (l3) -- node[above] {$\ActAttack{}$} (l4);
		\draw[sync] (l4) to [loop right] node[right] {$\styleSync{\send\ActAttack{}\_\ok}$}
		(l4);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}_1\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right=20] node[above,sloped]
			{$\styleSync{\receive\actAttack{}_2\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right=45] node[above,sloped] {$\vdots$}
			node[below,sloped]
			{$\styleSync{\receive\actAttack{}_n\_\nok}$} (l'1);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
% or node
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/or_attack_gate.tex}\!\!
	\vspace{1mm}
} &
\parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_\ActAttack{}$};
		\node[draw=none,right of=l0,node distance=0.9cm,yshift=0.1cm] {$\vdots$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l'1] (l'2) {$\loc'_2$};
		\node[draw=none,right of=l'2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l'2] (l'3) {$\loc'_n$};
		\draw[sync] (l0) to [bend left]
			node[above] {$\styleSync{\receive\actAttack{}_1\_\ok}$} (l1);
		\draw[sync] (l0) to [bend right]
			node[below] {$\styleSync{\receive\actAttack{}_n\_\ok}$} (l1);
		\draw (l1) -- node[above] {$\ActAttack{}$} (l2);
		\draw[sync] (l2) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (l2);
		\draw[sync] (l0) to [bend right=20] node[below,sloped]
			{$\styleSync{\receive\actAttack{}_1\_\nok}$} (l'1);
		\draw[sync] (l'1) -- node[above]
			{$\styleSync{\receive\actAttack{}_2\_\nok}$} (l'2);
		\draw[sync] (l'3) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'3);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline\hline
\multicolumn{2}{|c|}{Countering nodes}\\
\hline
% counter nodes
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/counter_defence_gate.tex}\!\!
	\vspace{1mm}
} &
\parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[state,right of=l2] (lA) {$\loc_A$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actDefence{}\_\nok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l0) to [bend right] node[below,sloped]
			{$\styleSync{\receive\actDefence{}\_\ok}$} (l'1);
		\draw (l2) -- node[above] {$\ActAttack{}$} (lA);
		\draw[sync] (lA) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (lA);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/no_defence_gate.tex}
	\vspace{1mm}
} &
\parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,right of=l1] (l2) {$\loc_\ActAttack{}$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l'1] (l'2) {$\loc'_2$};
		\draw[sync] (l0) to [bend left]
			node[above] {$\styleSync{\receive\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l0) to [bend right]
			node[below] {$\styleSync{\receive\actDefence{}\_\nok}$} (l1);
		\draw (l1) -- node[above] {$\ActAttack{}$} (l2);
		\draw[sync] (l2) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (l2);
		\draw[sync] (l0) to [bend right=20] node[below,sloped]
			{$\styleSync{\receive\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l'1) -- node[above]
			{$\styleSync{\receive\actDefence{}\_\ok}$} (l'2);
		\draw[sync] (l'2) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'2);
	\end{tikzpicture}

	\vspace{1mm}
	}
	\\
\hline\hline
\multicolumn{2}{|c|}{Sequential nodes}\\
\hline
% Sequential And attack
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/sand_attack_gate.tex}
	\vspace{1mm}
} &
\parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[draw=none,right of=l2,node distance=0.9cm] {$\cdots$};
		\node[state,right of=l2] (ln) {$\loc_n$};
		\node[state,right of=ln] (lA) {$\loc_A$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}_1\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actAttack{}_2\_\ok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}_1\_\nok}$} (l'1);
		\draw[sync] (l1) to node[above,sloped]
			{$\styleSync{\receive\actAttack{}_2\_\nok}$} (l'1);
		\draw[sync] (l2) to node[above,sloped]
			{$\styleSync{\receive\actAttack{}_3\_\nok}$} (l'1);
		\draw (ln) -- node[above] {$\ActAttack{}$} (lA);
		\draw[sync] (lA) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (lA);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
  \\
\hline
% Sequential Counter defence
\parbox[c]{4cm}{\centering
  \vspace{1mm}
  \input{./figures/snand_attack_gate.tex}
	\vspace{1mm}
} &
\parbox[c]{10cm}{\centering
	\vspace{1mm}
	\begin{tikzpicture}
			[every state/.style={thick,draw,minimum size=6mm},
				>=stealth',node distance=1.8cm,->]
		\node[state,initial] (l0) {$\loc_0$};
		\node[state,right of=l0] (l1) {$\loc_1$};
		\node[state,below of=l1] (l'1) {$\loc'_1$};
		\node[state,right of=l1] (l2) {$\loc_2$};
		\node[state,right of=l2] (lA) {$\loc_A$};
		\draw[sync] (l0) --
			node[above] {$\styleSync{\receive\actAttack{}\_\ok}$} (l1);
		\draw[sync] (l1) --
			node[above] {$\styleSync{\receive\actDefence{}\_\nok}$} (l2);
		\draw[sync] (l0) -- node[above,sloped]
			{$\styleSync{\receive\actAttack{}\_\nok}$} (l'1);
		\draw[sync] (l1) to node[above,sloped]
			{$\styleSync{\receive\actDefence{}\_\ok}$} (l'1);
		\draw (l2) -- node[above] {$\ActAttack{}$} (lA);
		\draw[sync] (lA) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\ok}$} (lA);
		\draw[sync] (l'1) to [loop right]
			node[right] {$\styleSync{\send\ActAttack{}\_\nok}$} (l'1);
	\end{tikzpicture}
	\vspace{1mm}
	}
  \\
\hline
\end{tabular}
}
\end{center}

